A Hierarchical Approach for Strategic Motion Planning in Autonomous Racing

We present an approach for safe trajectory planning, where a strategic task related to autonomous racing is learned sample-efficient within a simulation environment. A high-level policy, represented as a neural network, outputs a reward specification that is used within the cost function of a parametric nonlinear model predictive controller (NMPC). By including constraints and vehicle kinematics in the NLP, we are able to guarantee safe and feasible trajectories related to the used model. Compared to classical reinforcement learning (RL), our approach restricts the exploration to safe trajectories, starts with a good prior performance and yields full trajectories that can be passed to a tracking lowest-level controller. We do not address the lowest-level controller in this work and assume perfect tracking of feasible trajectories. We show the superior performance of our algorithm on simulated racing tasks that include high-level decision making. The vehicle learns to efficiently overtake slower vehicles and to avoid getting overtaken by blocking faster vehicles.

==> block_diag_full.pdf_tex <==
%% Creator: Inkscape 1.2 (1:1.2.1+202207142221+cd75a1ee6d), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'block_diag_full.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{443.91733725bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6789942)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{block_diag_full.pdf}}%
    \put(0.72542995,0.5675933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MPP\end{tabular}}}}%
    \put(0.26588493,0.57321619){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RL-policy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{block_diag_full.pdf}}%
    \put(0.65238917,0.55438247){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P$\end{tabular}}}}%
    \put(0.45062385,0.55438247){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.89628545,0.35175953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_\mathrm{ref}$\end{tabular}}}}%
    \put(0.03314259,0.35360739){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.72696105,0.48760585){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi^\mathrm{MPP}(z,P)$\end{tabular}}}}%
    \put(0.26629411,0.49041735){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi^\theta(s)$\end{tabular}}}}%
    \put(0.64095474,0.0317435){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Environment\end{tabular}}}}%
    \put(0.03273341,0.62671271){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HILEPP\end{tabular}}}}%
    \put(0.20209296,0.50480451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{block_diag_full.pdf}}%
    \put(0.06263763,0.52839806){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_s(z)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{block_diag_full.pdf}}%
    \put(0.51544328,0.527291){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G_P(a)$\end{tabular}}}}%
    \put(0.66050291,0.30232812){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{x}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{block_diag_full.pdf}}%
    \put(0.62596479,0.24252461){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi^\mathrm{LL}(X_\mathrm{ref},\hat{x})$\end{tabular}}}}%
    \put(0.17054677,0.24080897){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ego vehicle\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{block_diag_full.pdf}}%
    \put(0.17054677,0.13972881){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N_\mathrm{ob}$ controlled opponent vehicles\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{block_diag_full.pdf}}%
    \put(0.16809171,0.03544595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}random road\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{block_diag_full.pdf}}%
  \end{picture}%
\endgroup%


==> simulation_configs.pdf_tex <==
%% Creator: Inkscape 1.2 (1:1.2.1+202207142221+cd75a1ee6d), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'simulation_configs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{477.86194178bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3310761)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{simulation_configs.pdf}}%
    \put(0.00973772,0.22022622){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\emph{overtaking}\end{tabular}}}}%
    \put(0.81694829,0.2903173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}agents\end{tabular}}}}%
    \put(0.00973772,0.12398979){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\emph{blocking}\end{tabular}}}}%
    \put(0.00973772,0.02403983){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\emph{mixed}\end{tabular}}}}%
    \put(0.83783687,0.1269554){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ego\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{simulation_configs.pdf}}%
    \put(0.97472049,0.12719186){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}weaker\end{tabular}}}}}%
    \put(0.90934466,0.12697291){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}stronger\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{simulation_configs.pdf}}%
    \put(0.22054171,0.29094791){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}starting positions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{simulation_configs.pdf}}%
    \put(0.0078459,0.29094791){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}scenarios\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{simulation_configs.pdf}}%
  \end{picture}%
\endgroup%

